Enabling Mobility in LTE-Compatible Mobile-edge Computing with Programmable Switches

Network softwarization triggered a new wave of innovation in modern network design. The next generation of mobile networks embraces this trend. Mobile-edge computing (MEC) is a key part of emerging mobile networks that enables ultra-low latency mission-critical application such as vehicle-to vehicle communication. MEC aims at bringing delay-sensitive applications closer to the radio access network to enable ultra-low latency for users and decrease the back-haul pressure on mobile service providers. However, there are no practical solutions to enable mobility at MEC where connections are no longer anchored to the core network and serving applications are supposed to move as their users move. We propose the mobile-edge gateway (MEGW) to address this gap. MEGW enables mobility for MEC applications transparently and without requiring any modifications to existing protocols and applications. MEGW supports mobility by reconstructing mobile users' location via listening to LTE control plane in addition to using two-stage location-dependent traffic steering for edge connections. Networks can incrementally upgrade to support MEC by upgrading some IP router to programmable switches that run MEGW. We have implemented MEGW using P4 language and verified its compatibility with existing LTE networks in a testbed running reference LTE protocol stack. Furthermore, using packet-level simulations we show that the two-stage traffic steering algorithm reduces the number of application migrations and simplifies service provisioning.

==> figs/latencyRes.tex <==
\documentclass[usenames,dvipsnames]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}


\begin{document}

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\Large]
	\begin{axis}[
		height=8cm,
		width=12cm,
		grid=major,
		xlabel={Packet Size (Bytes)},
		ylabel={MEGW Latency ($\mu s$)},
		xmin=0, xmax=1500,
		ymin=0, ymax=180,
		xtick=data,
	]
		
	%\addplot {5000(x+20)};
	%\addlegendentry{40G Line Rate}

	\addplot coordinates {
		(128, 155.3)
		(256, 142.2)
		(512, 148.9)
		(1024, 137.6)
		(1500, 133.6)
	};
	%\addlegendentry{estimate}
	\end{axis}
\end{tikzpicture}

\end{document}



==> figs/migrationSim.tex <==
\documentclass[usenames,dvipsnames]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}

\begin{tikzpicture}
	\begin{axis}[
		height=6cm,
		width=10cm,
		grid=major,
        xlabel={Migrations per Second},
        ylabel={Application Migrations},
		%xmin=0.15, xmax=1.1,
		%ymin=0.5, ymax=1.25,
                xtick={10, 20, 50, 100, 200},
		scatter/classes={%
		    a={mark=square,blue},%
		    b={mark=triangle*,red},%
            c={mark=pentagon*,draw=black}},
            legend columns=2,
            legend style={at={(0.5,1.3)},anchor=north},
        ]

        \addplot[scatter,only marks,%
            scatter src=explicit symbolic]%
            table[meta=label] {
                x     y      label
                10	66.1      a
                20	131.05    a
                50	334.55    a
                100	654.05    a
                200	1301.5    a
            };
        ]
        \addlegendentry{With Regions}

        \addplot[scatter,only marks,%
            scatter src=explicit symbolic]%
            table[meta=label] {
                x     y      label
                10	210.8     b
                20	421       b
                50	1061      b
                100	2117.9    b
                200	4282.25   b
            };
        ]
        \addlegendentry{Without Regions}

	\end{axis}
\end{tikzpicture}

\end{document}


==> figs/minmaxSim.tex <==
\documentclass[usenames,dvipsnames]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}

\begin{tikzpicture}
	\begin{axis}[
		height=6cm,
		width=10cm,
		grid=major,
        xlabel={Migrations per Second},
        ylabel={Min-max Ratio},
		%xmin=0.15, xmax=1.1,
		%ymin=0.5, ymax=1.25,
                xtick={10, 20, 50, 100, 200},
		scatter/classes={%
		    a={mark=square,blue},%
		    b={mark=triangle*,red},%
            c={mark=pentagon*,draw=black}},
            legend columns=2,
            legend style={at={(0.5,1.3)},anchor=north},
        ]

        \addplot[scatter,only marks,%
            scatter src=explicit symbolic]%
            table[meta=label] {
                x     y      label
                10	0.997732060105216   a
                20	0.99659744728975    a
                50	0.995290868742117   a
                100	0.991021599853888   a
                200	0.985523928618199   a
            };
        ]
        \addlegendentry{With Regions}

        \addplot[scatter,only marks,%
            scatter src=explicit symbolic]%
            table[meta=label] {
                x     y      label
                10	0.971872127567869   b
                20	0.959642813918322   b
                50	0.912767753970052   b
                100	0.840514858159847   b
                200	0.757862358581125   b
            };
        ]
        \addlegendentry{Without Regions}

	\end{axis}
\end{tikzpicture}

\end{document}


==> figs/oaiRes.tex <==
\documentclass[usenames,dvipsnames]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=newest}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}
    \begin{tikzpicture}
        \tikzstyle{every node}=[font=\Large]
        \begin{axis}[
                %width  = 0.60*\textwidth,
                width  = 8cm,
                xlabel={Location of service},
                ylabel={End-to-end delay ($ms$)},
                height = 8cm,
                major x tick style = transparent,
                ybar=2*\pgflinewidth,
                bar width=9pt,
                ymajorgrids = true,
                symbolic x coords={MEC, PGW},
                xtick={data},
                scaled y ticks = false,
                enlarge x limits=0.50,
                ymin=0,
                ymax=300,
                legend cell align=left,
                legend columns=5,
                legend style={at={(0.5,1.045)},anchor=north},
            ]

            \addplot[style={fill=black},error bars/.cd, y dir=both, y explicit, error bar style=red]
            coordinates {
                (PGW, 267) += (0,0) -= (0,0)
                (MEC, 129) += (0,0) -= (0,0)
            };

        \end{axis}
\end{tikzpicture}
\end{document}


==> figs/rateRes.tex <==
\documentclass[usenames,dvipsnames]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}


\begin{document}

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\Large]
	\begin{axis}[
		height=8cm,
		width=12cm,
		grid=major,
		xlabel={Packet Size (Bytes)},
		ylabel={Rate (Mpps)},
		xmin=0, xmax=1500,
		%ymin=0, ymax=180,
                xtick={128,256,512,1024,1500},
		scatter/classes={%
		    a={mark=triangle*,red},%
		    b={mark=square*,blue},%
		    c={mark=o,draw=black}}]

        \addplot[domain=128:1500,mark=None,samples=1000] {1250/(x+20)};
	\addlegendentry{10G Line Rate}

	\addplot[scatter,only marks,mark options={scale=2},%
		scatter src=explicit symbolic]%
	table[meta=label] {
x     y      label
128	    8.30490    a
256     4.52828    a
512	    2.34925    a
1024	1.19719    a
1500	0.82228    a
	};
	]
		

	\addlegendentry{MEGW Rate}

	\end{axis}
\end{tikzpicture}

\end{document}


